Quantum simulations of the superfluid-insulator transition for two-dimensional, disordered, hard-core bosons

We introduce two novel quantum Monte Carlo methods and employ them to study the superfluid-insulator transition in a two-dimensional system of hard-core bosons. One of the methods is appropriate for zero temperature and is based upon Green's function Monte Carlo; the other is a finite-temperature world-line cluster algorithm. In each case we find that the dynamical exponent is consistent with the theoretical prediction of $z=2$ by Fisher and co-workers.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%% END OF REVTEX FILE %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Fig 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%----------------------- Cut here !! ------------------------------
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
64 scalefont
 setfont
[] 0 setdash
1041 811 m
1041 1892 l
2460 1892 l
2460 811 l
1041 811 l
stroke
[] 0 setdash
1041 811 m
1041 815 l
1150 811 m
1150 815 l
1259 811 m
1259 815 l
1368 811 m
1368 815 l
1478 811 m
1478 815 l
1587 811 m
1587 815 l
1696 811 m
1696 815 l
1805 811 m
1805 815 l
1914 811 m
1914 815 l
2024 811 m
2024 815 l
2133 811 m
2133 815 l
2242 811 m
2242 815 l
2351 811 m
2351 815 l
2460 811 m
2460 815 l
1041 1892 m
1041 1888 l
1150 1892 m
1150 1888 l
1259 1892 m
1259 1888 l
1368 1892 m
1368 1888 l
1478 1892 m
1478 1888 l
1587 1892 m
1587 1888 l
1696 1892 m
1696 1888 l
1805 1892 m
1805 1888 l
1914 1892 m
1914 1888 l
2024 1892 m
2024 1888 l
2133 1892 m
2133 1888 l
2242 1892 m
2242 1888 l
2351 1892 m
2351 1888 l
2460 1892 m
2460 1888 l
stroke
1041 811 m
1041 820 l
1259 811 m
1259 820 l
1478 811 m
1478 820 l
1696 811 m
1696 820 l
1914 811 m
1914 820 l
2133 811 m
2133 820 l
2351 811 m
2351 820 l
1041 1892 m
1041 1883 l
1259 1892 m
1259 1883 l
1478 1892 m
1478 1883 l
1696 1892 m
1696 1883 l
1914 1892 m
1914 1883 l
2133 1892 m
2133 1883 l
2351 1892 m
2351 1883 l
/Times-Italic findfont
55 scalefont
 setfont
/Helvetica findfont
55 scalefont
 setfont
stroke
1041 765 m
gsave
1041 765 translate
0 rotate
0 -18  m
(0.0) CS
(0.0) show
grestore
newpath
1259 765 m
gsave
1259 765 translate
0 rotate
0 -18  m
(2.0) CS
(2.0) show
grestore
newpath
1478 765 m
gsave
1478 765 translate
0 rotate
0 -18  m
(4.0) CS
(4.0) show
grestore
newpath
1696 765 m
gsave
1696 765 translate
0 rotate
0 -18  m
(6.0) CS
(6.0) show
grestore
newpath
1914 765 m
gsave
1914 765 translate
0 rotate
0 -18  m
(8.0) CS
(8.0) show
grestore
newpath
2133 765 m
gsave
2133 765 translate
0 rotate
0 -18  m
(10.0) CS
(10.0) show
grestore
newpath
2351 765 m
gsave
2351 765 translate
0 rotate
0 -18  m
(12.0) CS
(12.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1750 673 m
gsave
1750 673 translate
0 rotate
0 0  m
(V/J) CS
(V/J) show
grestore
newpath
1041 811 m
1047 811 l
1041 846 m
1047 846 l
1041 881 m
1047 881 l
1041 917 m
1047 917 l
1041 952 m
1047 952 l
1041 988 m
1047 988 l
1041 1023 m
1047 1023 l
1041 1059 m
1047 1059 l
1041 1094 m
1047 1094 l
1041 1129 m
1047 1129 l
1041 1165 m
1047 1165 l
1041 1200 m
1047 1200 l
1041 1236 m
1047 1236 l
1041 1271 m
1047 1271 l
1041 1307 m
1047 1307 l
1041 1342 m
1047 1342 l
1041 1378 m
1047 1378 l
1041 1413 m
1047 1413 l
1041 1448 m
1047 1448 l
1041 1484 m
1047 1484 l
1041 1519 m
1047 1519 l
1041 1555 m
1047 1555 l
1041 1590 m
1047 1590 l
1041 1626 m
1047 1626 l
1041 1661 m
1047 1661 l
1041 1697 m
1047 1697 l
1041 1732 m
1047 1732 l
1041 1767 m
1047 1767 l
1041 1803 m
1047 1803 l
1041 1838 m
1047 1838 l
1041 1874 m
1047 1874 l
2460 811 m
2454 811 l
2460 846 m
2454 846 l
2460 881 m
2454 881 l
2460 917 m
2454 917 l
2460 952 m
2454 952 l
2460 988 m
2454 988 l
2460 1023 m
2454 1023 l
2460 1059 m
2454 1059 l
2460 1094 m
2454 1094 l
2460 1129 m
2454 1129 l
2460 1165 m
2454 1165 l
2460 1200 m
2454 1200 l
2460 1236 m
2454 1236 l
2460 1271 m
2454 1271 l
2460 1307 m
2454 1307 l
2460 1342 m
2454 1342 l
2460 1378 m
2454 1378 l
2460 1413 m
2454 1413 l
2460 1448 m
2454 1448 l
2460 1484 m
2454 1484 l
2460 1519 m
2454 1519 l
2460 1555 m
2454 1555 l
2460 1590 m
2454 1590 l
2460 1626 m
2454 1626 l
2460 1661 m
2454 1661 l
2460 1697 m
2454 1697 l
2460 1732 m
2454 1732 l
2460 1767 m
2454 1767 l
2460 1803 m
2454 1803 l
2460 1838 m
2454 1838 l
2460 1874 m
2454 1874 l
stroke
1041 811 m
1053 811 l
1041 988 m
1053 988 l
1041 1165 m
1053 1165 l
1041 1342 m
1053 1342 l
1041 1519 m
1053 1519 l
1041 1697 m
1053 1697 l
1041 1874 m
1053 1874 l
2460 811 m
2448 811 l
2460 988 m
2448 988 l
2460 1165 m
2448 1165 l
2460 1342 m
2448 1342 l
2460 1519 m
2448 1519 l
2460 1697 m
2448 1697 l
2460 1874 m
2448 1874 l
/Helvetica findfont
55 scalefont
 setfont
stroke
1006 811 m
gsave
1006 811 translate
0 rotate
0 -18  m
(0.0) RJ
(0.0) show
grestore
newpath
1006 988 m
gsave
1006 988 translate
0 rotate
0 -18  m
(0.1) RJ
(0.1) show
grestore
newpath
1006 1165 m
gsave
1006 1165 translate
0 rotate
0 -18  m
(0.2) RJ
(0.2) show
grestore
newpath
1006 1342 m
gsave
1006 1342 translate
0 rotate
0 -18  m
(0.3) RJ
(0.3) show
grestore
newpath
1006 1519 m
gsave
1006 1519 translate
0 rotate
0 -18  m
(0.4) RJ
(0.4) show
grestore
newpath
1006 1697 m
gsave
1006 1697 translate
0 rotate
0 -18  m
(0.5) RJ
(0.5) show
grestore
newpath
1006 1874 m
gsave
1006 1874 translate
0 rotate
0 -18  m
(0.6) RJ
(0.6) show
grestore
newpath
/Helvetica findfont
64 scalefont
 setfont
889 1351 m
gsave
889 1351 translate
90 rotate
0 0  m
(rs /r) CS
/Symbol findfont
64 scalefont
 setfont
(r) show
/Times-Roman findfont
64 scalefont
 setfont
/Times-Roman findfont
38 scalefont
 setfont
0 -19 rmoveto
(s ) show
/Times-Roman findfont
64 scalefont
 setfont
0 19 rmoveto
(/) show
/Symbol findfont
64 scalefont
 setfont
(r) show
grestore
newpath
[40 20 12 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1041 1789 m
1041 1792 l
1343 1626 m
1343 1636 l
1495 1445 m
1495 1466 l
1646 1268 m
1646 1296 l
1797 1135 m
1797 1167 l
1949 1044 m
1949 1062 l
2100 970 m
2100 984 l
2251 924 m
2251 935 l
2403 887 m
2403 901 l
stroke
1030 1789 m
1052 1789 l
1030 1792 m
1052 1792 l
1332 1626 m
1354 1626 l
1332 1636 m
1354 1636 l
1484 1445 m
1506 1445 l
1484 1466 m
1506 1466 l
1635 1268 m
1657 1268 l
1635 1296 m
1657 1296 l
1786 1135 m
1808 1135 l
1786 1167 m
1808 1167 l
1938 1044 m
1960 1044 l
1938 1062 m
1960 1062 l
2089 970 m
2111 970 l
2089 984 m
2111 984 l
2240 924 m
2262 924 l
2240 935 m
2262 935 l
2392 887 m
2414 887 l
2392 901 m
2414 901 l
stroke
3 setlinewidth
[40 20 12 20] 0 setdash
1041 1790 m
1343 1631 l
1495 1456 l
1646 1282 l
1797 1151 l
1949 1053 l
2100 977 l
2251 929 l
2403 894 l
stroke
[] 0 setdash
1 setlinewidth
[40 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1041 1769 m
1041 1776 l
1343 1594 m
1343 1601 l
1495 1388 m
1495 1406 l
1646 1183 m
1646 1207 l
1797 1043 m
1797 1064 l
1949 940 m
1949 954 l
2100 881 m
2100 892 l
2251 849 m
2251 857 l
2403 837 m
2403 844 l
stroke
1030 1769 m
1052 1769 l
1030 1776 m
1052 1776 l
1332 1594 m
1354 1594 l
1332 1601 m
1354 1601 l
1484 1388 m
1506 1388 l
1484 1406 m
1506 1406 l
1635 1183 m
1657 1183 l
1635 1207 m
1657 1207 l
1786 1043 m
1808 1043 l
1786 1064 m
1808 1064 l
1938 940 m
1960 940 l
1938 954 m
1960 954 l
2089 881 m
2111 881 l
2089 892 m
2111 892 l
2240 849 m
2262 849 l
2240 857 m
2262 857 l
2392 837 m
2414 837 l
2392 844 m
2414 844 l
stroke
3 setlinewidth
[40 20] 0 setdash
1041 1773 m
1343 1597 l
1495 1397 l
1646 1195 l
1797 1053 l
1949 947 l
2100 887 l
2251 853 l
2403 840 l
stroke
[] 0 setdash
1 setlinewidth
[4 8] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1041 1766 m
1041 1773 l
1343 1583 m
1343 1590 l
1495 1383 m
1495 1401 l
1646 1188 m
1646 1209 l
1797 1002 m
1797 1023 l
1949 904 m
1949 915 l
2100 848 m
2100 862 l
2251 826 m
2251 834 l
2403 817 m
2403 820 l
stroke
1030 1766 m
1052 1766 l
1030 1773 m
1052 1773 l
1332 1583 m
1354 1583 l
1332 1590 m
1354 1590 l
1484 1383 m
1506 1383 l
1484 1401 m
1506 1401 l
1635 1188 m
1657 1188 l
1635 1209 m
1657 1209 l
1786 1002 m
1808 1002 l
1786 1023 m
1808 1023 l
1938 904 m
1960 904 l
1938 915 m
1960 915 l
2089 848 m
2111 848 l
2089 862 m
2111 862 l
2240 826 m
2262 826 l
2240 834 m
2262 834 l
2392 817 m
2414 817 l
2392 820 m
2414 820 l
stroke
3 setlinewidth
[4 8] 0 setdash
1041 1769 m
1343 1587 l
1495 1392 l
1646 1199 l
1797 1013 l
1949 910 l
2100 855 l
2251 830 l
2403 818 l
stroke
[] 0 setdash
1 setlinewidth
1041 1755 m
1041 1762 l
1343 1581 m
1343 1588 l
1495 1390 m
1495 1404 l
1797 995 m
1797 1013 l
1949 871 m
1949 885 l
2100 828 m
2100 836 l
2251 814 m
2251 817 l
stroke
1030 1755 m
1052 1755 l
1030 1762 m
1052 1762 l
1332 1581 m
1354 1581 l
1332 1588 m
1354 1588 l
1484 1390 m
1506 1390 l
1484 1404 m
1506 1404 l
1786 995 m
1808 995 l
1786 1013 m
1808 1013 l
1938 871 m
1960 871 l
1938 885 m
1960 885 l
2089 828 m
2111 828 l
2089 836 m
2111 836 l
2240 814 m
2262 814 l
2240 817 m
2262 817 l
stroke
1041 1759 m
1343 1585 l
1495 1397 l
1797 1004 l
1949 878 l
2100 832 l
2251 816 l
stroke
/Symbol findfont
50 scalefont
 setfont
/Helvetica findfont
50 scalefont
 setfont
/Helvetica findfont
50 scalefont
 setfont
[40 20 12 20] 0 setdash
3 setlinewidth
1132 1110 m
1248 1110 l
stroke
[] 0 setdash
1 setlinewidth
1277 1110 m
gsave
1277 1110 translate
0 rotate
0 -16  m
(  4x4) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
[40 20] 0 setdash
3 setlinewidth
1132 1048 m
1248 1048 l
stroke
[] 0 setdash
1 setlinewidth
1277 1048 m
gsave
1277 1048 translate
0 rotate
0 -16  m
(  6x6) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
[4 8] 0 setdash
3 setlinewidth
1132 986 m
1248 986 l
stroke
[] 0 setdash
1 setlinewidth
1277 986 m
gsave
1277 986 translate
0 rotate
0 -16  m
(  8x8) show
grestore
newpath
/Helvetica findfont
50 scalefont
 setfont
1132 924 m
1248 924 l
stroke
1277 924 m
gsave
1277 924 translate
0 rotate
0 -16  m
( 12x12) show
grestore
newpath
1696 1484 m
1696 1892 l
2460 1892 l
2460 1484 l
1696 1484 l
stroke
1696 1484 m
1696 1490 l
1805 1484 m
1805 1490 l
1914 1484 m
1914 1490 l
2024 1484 m
2024 1490 l
2133 1484 m
2133 1490 l
2242 1484 m
2242 1490 l
2351 1484 m
2351 1490 l
2460 1484 m
2460 1490 l
1696 1892 m
1696 1886 l
1805 1892 m
1805 1886 l
1914 1892 m
1914 1886 l
2024 1892 m
2024 1886 l
2133 1892 m
2133 1886 l
2242 1892 m
2242 1886 l
2351 1892 m
2351 1886 l
2460 1892 m
2460 1886 l
stroke
1696 1484 m
1696 1493 l
1914 1484 m
1914 1493 l
2133 1484 m
2133 1493 l
2351 1484 m
2351 1493 l
1696 1892 m
1696 1883 l
1914 1892 m
1914 1883 l
2133 1892 m
2133 1883 l
2351 1892 m
2351 1883 l
stroke
1696 1484 m
1702 1484 l
1696 1519 m
1702 1519 l
1696 1555 m
1702 1555 l
1696 1590 m
1702 1590 l
1696 1626 m
1702 1626 l
1696 1661 m
1702 1661 l
1696 1697 m
1702 1697 l
1696 1732 m
1702 1732 l
1696 1767 m
1702 1767 l
1696 1803 m
1702 1803 l
1696 1838 m
1702 1838 l
1696 1874 m
1702 1874 l
2460 1484 m
2454 1484 l
2460 1519 m
2454 1519 l
2460 1555 m
2454 1555 l
2460 1590 m
2454 1590 l
2460 1626 m
2454 1626 l
2460 1661 m
2454 1661 l
2460 1697 m
2454 1697 l
2460 1732 m
2454 1732 l
2460 1767 m
2454 1767 l
2460 1803 m
2454 1803 l
2460 1838 m
2454 1838 l
2460 1874 m
2454 1874 l
stroke
1696 1484 m
1710 1484 l
1696 1555 m
1710 1555 l
1696 1626 m
1710 1626 l
1696 1697 m
1710 1697 l
1696 1767 m
1710 1767 l
1696 1838 m
1710 1838 l
2460 1484 m
2446 1484 l
2460 1555 m
2446 1555 l
2460 1626 m
2446 1626 l
2460 1697 m
2446 1697 l
2460 1767 m
2446 1767 l
2460 1838 m
2446 1838 l
/Helvetica findfont
52 scalefont
 setfont
stroke
1662 1555 m
gsave
1662 1555 translate
0 rotate
0 -17  m
(0.06) RJ
(0.06) show
grestore
newpath
1662 1697 m
gsave
1662 1697 translate
0 rotate
0 -17  m
(0.10) RJ
(0.10) show
grestore
newpath
1662 1838 m
gsave
1662 1838 translate
0 rotate
0 -17  m
(0.14) RJ
(0.14) show
grestore
newpath
/Helvetica findfont
64 scalefont
 setfont
/Symbol findfont
64 scalefont
 setfont
1510 1688 m
gsave
1510 1688 translate
0 rotate
0 0  m
(k) RJ
(k) show
grestore
newpath
[40 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1797 1792 m
1797 1849 l
1949 1732 m
1949 1803 l
2100 1668 m
2100 1732 l
2251 1619 m
2251 1682 l
stroke
1786 1792 m
1808 1792 l
1786 1849 m
1808 1849 l
1938 1732 m
1960 1732 l
1938 1803 m
1960 1803 l
2089 1668 m
2111 1668 l
2089 1732 m
2111 1732 l
2240 1619 m
2262 1619 l
2240 1682 m
2262 1682 l
stroke
3 setlinewidth
[40 20] 0 setdash
1797 1821 m
1949 1767 l
2100 1700 l
2251 1650 l
stroke
[] 0 setdash
1 setlinewidth
[4 8] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1797 1831 m
1797 1860 l
1949 1760 m
1949 1803 l
2100 1704 m
2100 1760 l
2251 1679 m
2251 1743 l
stroke
1786 1831 m
1808 1831 l
1786 1860 m
1808 1860 l
1938 1760 m
1960 1760 l
1938 1803 m
1960 1803 l
2089 1704 m
2111 1704 l
2089 1760 m
2111 1760 l
2240 1679 m
2262 1679 l
2240 1743 m
2262 1743 l
stroke
3 setlinewidth
[4 8] 0 setdash
1797 1845 m
1949 1782 l
2100 1732 l
2251 1711 l
stroke
[] 0 setdash
1 setlinewidth
1797 1760 m
1797 1810 l
1949 1728 m
1949 1778 l
2100 1672 m
2100 1707 l
2251 1622 m
2251 1693 l
stroke
1786 1760 m
1808 1760 l
1786 1810 m
1808 1810 l
1938 1728 m
1960 1728 l
1938 1778 m
1960 1778 l
2089 1672 m
2111 1672 l
2089 1707 m
2111 1707 l
2240 1622 m
2262 1622 l
2240 1693 m
2262 1693 l
stroke
1797 1785 m
1949 1753 l
2100 1689 l
2251 1658 l
stroke
[40 20 12 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1797 1782 m
1797 1810 l
1949 1721 m
1949 1750 l
2100 1679 m
2100 1707 l
2251 1640 m
2251 1668 l
stroke
1786 1782 m
1808 1782 l
1786 1810 m
1808 1810 l
1938 1721 m
1960 1721 l
1938 1750 m
1960 1750 l
2089 1679 m
2111 1679 l
2089 1707 m
2111 1707 l
2240 1640 m
2262 1640 l
2240 1668 m
2262 1668 l
stroke
3 setlinewidth
[40 20 12 20] 0 setdash
1797 1796 m
1949 1736 l
2100 1693 l
2251 1654 l
stroke
[] 0 setdash
1 setlinewidth
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2012 1438 m
gsave
2012 1438 translate
0 rotate
0 -20  m
(V/J) show
grestore
newpath
/Helvetica findfont
64 scalefont
 setfont
/Symbol findfont
64 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 247 194 590 454

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Fig 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%----------------------- Cut here !! ------------------------------
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
55 scalefont
 setfont
[] 0 setdash
1041 397 m
1041 1478 l
2460 1478 l
2460 397 l
1041 397 l
stroke
[] 0 setdash
1041 397 m
1041 404 l
1192 397 m
1192 404 l
1343 397 m
1343 404 l
1494 397 m
1494 404 l
1645 397 m
1645 404 l
1796 397 m
1796 404 l
1947 397 m
1947 404 l
2098 397 m
2098 404 l
2249 397 m
2249 404 l
2400 397 m
2400 404 l
1041 1478 m
1041 1471 l
1192 1478 m
1192 1471 l
1343 1478 m
1343 1471 l
1494 1478 m
1494 1471 l
1645 1478 m
1645 1471 l
1796 1478 m
1796 1471 l
1947 1478 m
1947 1471 l
2098 1478 m
2098 1471 l
2249 1478 m
2249 1471 l
2400 1478 m
2400 1471 l
stroke
1041 397 m
1041 413 l
1343 397 m
1343 413 l
1645 397 m
1645 413 l
1947 397 m
1947 413 l
2249 397 m
2249 413 l
1041 1478 m
1041 1462 l
1343 1478 m
1343 1462 l
1645 1478 m
1645 1462 l
1947 1478 m
1947 1462 l
2249 1478 m
2249 1462 l
/Times-Italic findfont
55 scalefont
 setfont
/Helvetica findfont
55 scalefont
 setfont
stroke
1041 351 m
gsave
1041 351 translate
0 rotate
0 -18  m
(8.0) CS
(8.0) show
grestore
newpath
1343 351 m
gsave
1343 351 translate
0 rotate
0 -18  m
(9.0) CS
(9.0) show
grestore
newpath
1645 351 m
gsave
1645 351 translate
0 rotate
0 -18  m
(10.0) CS
(10.0) show
grestore
newpath
1947 351 m
gsave
1947 351 translate
0 rotate
0 -18  m
(11.0) CS
(11.0) show
grestore
newpath
2249 351 m
gsave
2249 351 translate
0 rotate
0 -18  m
(12.0) CS
(12.0) show
grestore
newpath
/Helvetica findfont
57 scalefont
 setfont
1750 259 m
gsave
1750 259 translate
0 rotate
0 0  m
(V/J) CS
(V/J) show
grestore
newpath
1041 397 m
1048 397 l
1041 751 m
1048 751 l
1041 1105 m
1048 1105 l
1041 1460 m
1048 1460 l
2460 397 m
2453 397 l
2460 751 m
2453 751 l
2460 1105 m
2453 1105 l
2460 1460 m
2453 1460 l
stroke
1041 397 m
1057 397 l
1041 751 m
1057 751 l
1041 1105 m
1057 1105 l
1041 1460 m
1057 1460 l
2460 397 m
2444 397 l
2460 751 m
2444 751 l
2460 1105 m
2444 1105 l
2460 1460 m
2444 1460 l
/Helvetica findfont
55 scalefont
 setfont
stroke
1006 397 m
gsave
1006 397 translate
0 rotate
0 -18  m
(0.) RJ
(0.) show
grestore
newpath
1006 751 m
gsave
1006 751 translate
0 rotate
0 -18  m
(1.) RJ
(1.) show
grestore
newpath
1006 1105 m
gsave
1006 1105 translate
0 rotate
0 -18  m
(2.) RJ
(2.) show
grestore
newpath
1006 1460 m
gsave
1006 1460 translate
0 rotate
0 -18  m
(3.) RJ
(3.) show
grestore
newpath
/Helvetica findfont
66 scalefont
 setfont
931 937 m
gsave
931 937 translate
90 rotate
0 0  m
(rs Lz) CS
/Symbol findfont
66 scalefont
 setfont
(r) show
/Times-Roman findfont
66 scalefont
 setfont
/Times-Roman findfont
39 scalefont
 setfont
0 -19 rmoveto
(s ) show
/Times-Roman findfont
66 scalefont
 setfont
0 19 rmoveto
(L) show
/Times-Roman findfont
39 scalefont
 setfont
0 39 rmoveto
(z) show
grestore
newpath
[40 20 12 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1136 771 m
1136 799 l
1554 652 m
1554 674 l
1973 578 m
1973 595 l
2391 518 m
2391 541 l
stroke
1119 771 m
1153 771 l
1119 799 m
1153 799 l
1537 652 m
1571 652 l
1537 674 m
1571 674 l
1956 578 m
1990 578 l
1956 595 m
1990 595 l
2374 518 m
2408 518 l
2374 541 m
2408 541 l
stroke
3 setlinewidth
[40 20 12 20] 0 setdash
1136 785 m
1554 663 l
1973 586 l
2391 530 l
stroke
[] 0 setdash
1136 785 11 0 360 arc
gsave fill grestore
stroke
1554 663 11 0 360 arc
gsave fill grestore
stroke
1973 586 11 0 360 arc
gsave fill grestore
stroke
2391 530 11 0 360 arc
gsave fill grestore
stroke
1 setlinewidth
[40 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1136 862 m
1136 913 l
1554 652 m
1554 690 l
1973 537 m
1973 562 l
2391 491 m
2391 516 l
stroke
1119 862 m
1153 862 l
1119 913 m
1153 913 l
1537 652 m
1571 652 l
1537 690 m
1571 690 l
1956 537 m
1990 537 l
1956 562 m
1990 562 l
2374 491 m
2408 491 l
2374 516 m
2408 516 l
stroke
3 setlinewidth
[40 20] 0 setdash
1136 888 m
1554 671 l
1973 550 l
2391 504 l
stroke
[] 0 setdash
1125 888 m
1147 877 l
1147 899 l
closepath
gsave eofill grestore
stroke
1543 671 m
1565 660 l
1565 682 l
closepath
gsave eofill grestore
stroke
1962 550 m
1984 539 l
1984 561 l
closepath
gsave eofill grestore
stroke
2380 504 m
2402 493 l
2402 515 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
[4 8] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1136 998 m
1136 1066 l
1554 635 m
1554 725 l
1973 499 m
1973 544 l
2391 435 m
2391 460 l
stroke
1119 998 m
1153 998 l
1119 1066 m
1153 1066 l
1537 635 m
1571 635 l
1537 725 m
1571 725 l
1956 499 m
1990 499 l
1956 544 m
1990 544 l
2374 435 m
2408 435 l
2374 460 m
2408 460 l
stroke
3 setlinewidth
[4 8] 0 setdash
1136 1032 m
1554 680 l
1973 521 l
2391 448 l
stroke
[] 0 setdash
1127 1023 m
1127 1041 l
1145 1041 l
1145 1023 l
closepath
gsave eofill grestore
stroke
1545 671 m
1545 689 l
1563 689 l
1563 671 l
closepath
gsave eofill grestore
stroke
1964 512 m
1964 530 l
1982 530 l
1982 512 l
closepath
gsave eofill grestore
stroke
2382 439 m
2382 457 l
2400 457 l
2400 439 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
1136 1264 m
1136 1468 l
1554 652 m
1554 754 l
1973 445 m
1973 496 l
stroke
1119 1264 m
1153 1264 l
1119 1468 m
1153 1468 l
1537 652 m
1571 652 l
1537 754 m
1571 754 l
1956 445 m
1990 445 l
1956 496 m
1990 496 l
stroke
1136 1366 m
1554 703 l
1973 471 l
stroke
1136 1381 m
1121 1366 l
1136 1351 l
1151 1366 l
closepath
gsave eofill grestore
stroke
1554 718 m
1539 703 l
1554 688 l
1569 703 l
closepath
gsave eofill grestore
stroke
1973 486 m
1958 471 l
1973 456 l
1988 471 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
52 scalefont
 setfont
/Helvetica findfont
52 scalefont
 setfont
/Helvetica findfont
52 scalefont
 setfont
[40 20 12 20] 0 setdash
3 setlinewidth
1977 926 m
2101 926 l
stroke
[] 0 setdash
1977 926 11 0 360 arc
gsave fill grestore
stroke
2101 926 11 0 360 arc
gsave fill grestore
stroke
1 setlinewidth
2132 926 m
gsave
2132 926 translate
0 rotate
0 -17  m
(  4x4) show
grestore
newpath
/Helvetica findfont
52 scalefont
 setfont
[40 20] 0 setdash
3 setlinewidth
1977 860 m
2101 860 l
stroke
[] 0 setdash
1966 860 m
1988 849 l
1988 871 l
closepath
gsave eofill grestore
stroke
2090 860 m
2112 849 l
2112 871 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
2132 860 m
gsave
2132 860 translate
0 rotate
0 -17  m
(  6x6) show
grestore
newpath
/Helvetica findfont
52 scalefont
 setfont
[4 8] 0 setdash
3 setlinewidth
1977 794 m
2101 794 l
stroke
[] 0 setdash
1968 785 m
1968 803 l
1986 803 l
1986 785 l
closepath
gsave eofill grestore
stroke
2092 785 m
2092 803 l
2110 803 l
2110 785 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
2132 794 m
gsave
2132 794 translate
0 rotate
0 -17  m
(  8x8) show
grestore
newpath
/Helvetica findfont
52 scalefont
 setfont
1977 728 m
2101 728 l
stroke
1977 743 m
1962 728 l
1977 713 l
1992 728 l
closepath
gsave eofill grestore
stroke
2101 743 m
2086 728 l
2101 713 l
2116 728 l
closepath
gsave eofill grestore
stroke
2132 728 m
gsave
2132 728 translate
0 rotate
0 -17  m
( 12x12) show
grestore
newpath
1041 1570 m
1041 2260 l
1736 2260 l
1736 1570 l
1041 1570 l
stroke
1041 1570 m
1041 1580 l
1157 1570 m
1157 1580 l
1272 1570 m
1272 1580 l
1388 1570 m
1388 1580 l
1504 1570 m
1504 1580 l
1620 1570 m
1620 1580 l
1736 1570 m
1736 1580 l
1041 2260 m
1041 2250 l
1157 2260 m
1157 2250 l
1272 2260 m
1272 2250 l
1388 2260 m
1388 2250 l
1504 2260 m
1504 2250 l
1620 2260 m
1620 2250 l
1736 2260 m
1736 2250 l
stroke
1041 1570 m
1041 1584 l
1272 1570 m
1272 1584 l
1504 1570 m
1504 1584 l
1736 1570 m
1736 1584 l
1041 2260 m
1041 2246 l
1272 2260 m
1272 2246 l
1504 2260 m
1504 2246 l
1736 2260 m
1736 2246 l
/Helvetica findfont
55 scalefont
 setfont
stroke
1041 1524 m
gsave
1041 1524 translate
0 rotate
0 -18  m
(4.0) CS
(4.0) show
grestore
newpath
1272 1524 m
gsave
1272 1524 translate
0 rotate
0 -18  m
(6.0) CS
(6.0) show
grestore
newpath
1504 1524 m
gsave
1504 1524 translate
0 rotate
0 -18  m
(8.0) CS
(8.0) show
grestore
newpath
1736 1524 m
gsave
1736 1524 translate
0 rotate
0 -18  m
(10.0) CS
(10.0) show
grestore
newpath
1041 1570 m
1047 1570 l
1041 1685 m
1047 1685 l
1041 1800 m
1047 1800 l
1041 1915 m
1047 1915 l
1041 2030 m
1047 2030 l
1041 2145 m
1047 2145 l
1736 1570 m
1730 1570 l
1736 1685 m
1730 1685 l
1736 1800 m
1730 1800 l
1736 1915 m
1730 1915 l
1736 2030 m
1730 2030 l
1736 2145 m
1730 2145 l
stroke
1041 1570 m
1055 1570 l
1041 1915 m
1055 1915 l
1041 2260 m
1055 2260 l
1736 1570 m
1722 1570 l
1736 1915 m
1722 1915 l
1736 2260 m
1722 2260 l
/Helvetica findfont
60 scalefont
 setfont
stroke
/Helvetica findfont
66 scalefont
 setfont
988 1915 m
gsave
988 1915 translate
90 rotate
0 0  m
(rs Lz) CS
/Symbol findfont
66 scalefont
 setfont
(r) show
/Times-Roman findfont
66 scalefont
 setfont
/Times-Roman findfont
39 scalefont
 setfont
0 -19 rmoveto
(s ) show
/Times-Roman findfont
66 scalefont
 setfont
0 19 rmoveto
(L) show
/Times-Roman findfont
39 scalefont
 setfont
0 39 rmoveto
(z) show
grestore
newpath
[40 20 12 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1059 1981 m
1059 1995 l
1219 1866 m
1219 1885 l
1380 1780 m
1380 1801 l
1540 1721 m
1540 1733 l
1701 1673 m
1701 1682 l
stroke
1051 1981 m
1067 1981 l
1051 1995 m
1067 1995 l
1211 1866 m
1227 1866 l
1211 1885 m
1227 1885 l
1372 1780 m
1388 1780 l
1372 1801 m
1388 1801 l
1532 1721 m
1548 1721 l
1532 1733 m
1548 1733 l
1693 1673 m
1709 1673 l
1693 1682 m
1709 1682 l
stroke
3 setlinewidth
[40 20 12 20] 0 setdash
1059 1988 m
1219 1875 l
1380 1790 l
1540 1727 l
1701 1678 l
stroke
[] 0 setdash
1 setlinewidth
[40 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1059 2029 m
1059 2043 l
1219 1865 m
1219 1885 l
1380 1754 m
1380 1771 l
1540 1672 m
1540 1684 l
1701 1626 m
1701 1634 l
stroke
1051 2029 m
1067 2029 l
1051 2043 m
1067 2043 l
1211 1865 m
1227 1865 l
1211 1885 m
1227 1885 l
1372 1754 m
1388 1754 l
1372 1771 m
1388 1771 l
1532 1672 m
1548 1672 l
1532 1684 m
1548 1684 l
1693 1626 m
1709 1626 l
1693 1634 m
1709 1634 l
stroke
3 setlinewidth
[40 20] 0 setdash
1059 2036 m
1219 1875 l
1380 1762 l
1540 1678 l
1701 1630 l
stroke
[] 0 setdash
1 setlinewidth
[4 8] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1059 2095 m
1059 2111 l
1219 1916 m
1219 1935 l
1380 1745 m
1380 1765 l
1540 1656 m
1540 1665 l
1701 1604 m
1701 1617 l
stroke
1051 2095 m
1067 2095 l
1051 2111 m
1067 2111 l
1211 1916 m
1227 1916 l
1211 1935 m
1227 1935 l
1372 1745 m
1388 1745 l
1372 1765 m
1388 1765 l
1532 1656 m
1548 1656 l
1532 1665 m
1548 1665 l
1693 1604 m
1709 1604 l
1693 1617 m
1709 1617 l
stroke
3 setlinewidth
[4 8] 0 setdash
1059 2103 m
1219 1926 l
1380 1755 l
1540 1661 l
1701 1610 l
stroke
[] 0 setdash
1 setlinewidth
1059 2221 m
1059 2237 l
1380 1777 m
1380 1796 l
1540 1637 m
1540 1653 l
1701 1589 m
1701 1598 l
stroke
1051 2221 m
1067 2221 l
1051 2237 m
1067 2237 l
1372 1777 m
1388 1777 l
1372 1796 m
1388 1796 l
1532 1637 m
1548 1637 l
1532 1653 m
1548 1653 l
1693 1589 m
1709 1589 l
1693 1598 m
1709 1598 l
stroke
1059 2229 m
1380 1787 l
1540 1645 l
1701 1593 l
stroke
1766 1570 m
1766 2260 l
2460 2260 l
2460 1570 l
1766 1570 l
stroke
1766 1570 m
1766 1580 l
1878 1570 m
1878 1580 l
2102 1570 m
2102 1580 l
2326 1570 m
2326 1580 l
1766 2260 m
1766 2250 l
1878 2260 m
1878 2250 l
2102 2260 m
2102 2250 l
2326 2260 m
2326 2250 l
stroke
1766 1570 m
1766 1584 l
1878 1570 m
1878 1584 l
2102 1570 m
2102 1584 l
2326 1570 m
2326 1584 l
1766 2260 m
1766 2246 l
1878 2260 m
1878 2246 l
2102 2260 m
2102 2246 l
2326 2260 m
2326 2246 l
/Times-Roman findfont
55 scalefont
 setfont
/Helvetica findfont
55 scalefont
 setfont
stroke
1878 1524 m
gsave
1878 1524 translate
0 rotate
0 -18  m
(10.0) CS
(10.0) show
grestore
newpath
2102 1524 m
gsave
2102 1524 translate
0 rotate
0 -18  m
(11.0) CS
(11.0) show
grestore
newpath
2326 1524 m
gsave
2326 1524 translate
0 rotate
0 -18  m
(12.0) CS
(12.0) show
grestore
newpath
1766 1570 m
1772 1570 l
1766 1742 m
1772 1742 l
1766 1915 m
1772 1915 l
1766 2087 m
1772 2087 l
1766 2260 m
1772 2260 l
2460 1570 m
2454 1570 l
2460 1742 m
2454 1742 l
2460 1915 m
2454 1915 l
2460 2087 m
2454 2087 l
2460 2260 m
2454 2260 l
stroke
1766 1570 m
1780 1570 l
1766 1915 m
1780 1915 l
1766 2260 m
1780 2260 l
2460 1570 m
2446 1570 l
2460 1915 m
2446 1915 l
2460 2260 m
2446 2260 l
stroke
[40 20 12 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1810 1722 m
1810 1736 l
2121 1678 m
2121 1688 l
2431 1643 m
2431 1656 l
stroke
1801 1722 m
1819 1722 l
1801 1736 m
1819 1736 l
2112 1678 m
2130 1678 l
2112 1688 m
2130 1688 l
2422 1643 m
2440 1643 l
2422 1656 m
2440 1656 l
stroke
3 setlinewidth
[40 20 12 20] 0 setdash
1810 1729 m
2121 1683 l
2431 1649 l
stroke
[] 0 setdash
1 setlinewidth
[40 20] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1810 1799 m
1810 1833 l
2121 1696 m
2121 1719 l
2431 1654 m
2431 1677 l
stroke
1801 1799 m
1819 1799 l
1801 1833 m
1819 1833 l
2112 1696 m
2130 1696 l
2112 1719 m
2130 1719 l
2422 1654 m
2440 1654 l
2422 1677 m
2440 1677 l
stroke
3 setlinewidth
[40 20] 0 setdash
1810 1816 m
2121 1707 l
2431 1666 l
stroke
[] 0 setdash
1 setlinewidth
[4 8] 0 setdash
3 setlinewidth
[] 0 setdash
1 setlinewidth
1810 1855 m
1810 1964 l
2121 1692 m
2121 1746 l
2431 1616 m
2431 1646 l
stroke
1801 1855 m
1819 1855 l
1801 1964 m
1819 1964 l
2112 1692 m
2130 1692 l
2112 1746 m
2130 1746 l
2422 1616 m
2440 1616 l
2422 1646 m
2440 1646 l
stroke
3 setlinewidth
[4 8] 0 setdash
1810 1909 m
2121 1719 l
2431 1631 l
stroke
[] 0 setdash
1 setlinewidth
1810 2010 m
1810 2230 l
2121 1655 m
2121 1750 l
stroke
1801 2010 m
1819 2010 l
1801 2230 m
1819 2230 l
2112 1655 m
2130 1655 l
2112 1750 m
2130 1750 l
stroke
1810 2120 m
2121 1702 l
stroke
/Helvetica findfont
74 scalefont
 setfont
1320 2074 m
gsave
1320 2074 translate
0 rotate
0 -24  m
(z=0.5) show
grestore
newpath
/Helvetica findfont
55 scalefont
 setfont
/Helvetica findfont
74 scalefont
 setfont
2031 2074 m
gsave
2031 2074 translate
0 rotate
0 -24  m
(z=3) show
grestore
newpath
/Helvetica findfont
55 scalefont
 setfont
/Helvetica findfont
74 scalefont
 setfont
1660 1234 m
gsave
1660 1234 translate
0 rotate
0 -24  m
(z=2) show
grestore
newpath
/Helvetica findfont
55 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1619 2200 m
gsave
1619 2200 translate
0 rotate
0 -20  m
(\(b\)) show
grestore
newpath
/Helvetica findfont
55 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2357 2211 m
gsave
2357 2211 translate
0 rotate
0 -20  m
(\(c\)) show
grestore
newpath
/Helvetica findfont
55 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2341 1401 m
gsave
2341 1401 translate
0 rotate
0 -20  m
(\(a\)) show
grestore
newpath
/Helvetica findfont
55 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 249 95 590 542

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Fig. 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%----------------------- Cut here !! ------------------------------
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
830 535 m
830 1340 l
2189 1340 l
2189 535 l
830 535 l
stroke
[] 0 setdash
830 535 m
830 545 l
1024 535 m
1024 545 l
1218 535 m
1218 545 l
1412 535 m
1412 545 l
1606 535 m
1606 545 l
1800 535 m
1800 545 l
1994 535 m
1994 545 l
2189 535 m
2189 545 l
830 1340 m
830 1330 l
1024 1340 m
1024 1330 l
1218 1340 m
1218 1330 l
1412 1340 m
1412 1330 l
1606 1340 m
1606 1330 l
1800 1340 m
1800 1330 l
1994 1340 m
1994 1330 l
2189 1340 m
2189 1330 l
stroke
830 535 m
830 548 l
1024 535 m
1024 548 l
1218 535 m
1218 548 l
1412 535 m
1412 548 l
1606 535 m
1606 548 l
1800 535 m
1800 548 l
1994 535 m
1994 548 l
2189 535 m
2189 548 l
830 1340 m
830 1327 l
1024 1340 m
1024 1327 l
1218 1340 m
1218 1327 l
1412 1340 m
1412 1327 l
1606 1340 m
1606 1327 l
1800 1340 m
1800 1327 l
1994 1340 m
1994 1327 l
2189 1340 m
2189 1327 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
830 485 m
gsave
830 485 translate
0 rotate
0 -20  m
(9) CS
(9) show
grestore
newpath
1024 485 m
gsave
1024 485 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
newpath
1218 485 m
gsave
1218 485 translate
0 rotate
0 -20  m
(11) CS
(11) show
grestore
newpath
1412 485 m
gsave
1412 485 translate
0 rotate
0 -20  m
(12) CS
(12) show
grestore
newpath
1606 485 m
gsave
1606 485 translate
0 rotate
0 -20  m
(13) CS
(13) show
grestore
newpath
1800 485 m
gsave
1800 485 translate
0 rotate
0 -20  m
(14) CS
(14) show
grestore
newpath
1994 485 m
gsave
1994 485 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
newpath
2189 485 m
gsave
2189 485 translate
0 rotate
0 -20  m
(16) CS
(16) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1509 385 m
gsave
1509 385 translate
0 rotate
0 0  m
(V) CS
(V) show
grestore
newpath
830 535 m
840 535 l
830 635 m
840 635 l
830 736 m
840 736 l
830 836 m
840 836 l
830 937 m
840 937 l
830 1038 m
840 1038 l
830 1138 m
840 1138 l
830 1239 m
840 1239 l
2189 535 m
2179 535 l
2189 635 m
2179 635 l
2189 736 m
2179 736 l
2189 836 m
2179 836 l
2189 937 m
2179 937 l
2189 1038 m
2179 1038 l
2189 1138 m
2179 1138 l
2189 1239 m
2179 1239 l
stroke
830 535 m
850 535 l
830 736 m
850 736 l
830 937 m
850 937 l
830 1138 m
850 1138 l
2189 535 m
2169 535 l
2189 736 m
2169 736 l
2189 937 m
2169 937 l
2189 1138 m
2169 1138 l
/Helvetica findfont
60 scalefont
 setfont
stroke
792 535 m
gsave
792 535 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
792 736 m
gsave
792 736 translate
0 rotate
0 -20  m
(0.15) RJ
(0.15) show
grestore
newpath
792 937 m
gsave
792 937 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
792 1138 m
gsave
792 1138 translate
0 rotate
0 -20  m
(0.25) RJ
(0.25) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
619 937 m
gsave
619 937 translate
90 rotate
0 0  m
(brS) CS
/Symbol findfont
90 scalefont
 setfont
(br) show
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
53 scalefont
 setfont
0 -26 rmoveto
(S) show
/Times-Roman findfont
90 scalefont
 setfont
0 26 rmoveto
() show
grestore
newpath
158 1717 m
427 1496 m
696 1291 m
965 1123 m
965 1138 l
1234 979 m
1234 996 l
1503 873 m
1503 886 l
1772 777 m
1772 793 l
2041 702 m
2041 713 l
stroke
942 1123 m
988 1123 l
942 1138 m
988 1138 l
1211 979 m
1257 979 l
1211 996 m
1257 996 l
1480 873 m
1526 873 l
1480 886 m
1526 886 l
1749 777 m
1795 777 l
1749 793 m
1795 793 l
2018 702 m
2064 702 l
2018 713 m
2064 713 l
stroke
158 1724 m
830 1217 m
965 1131 l
1234 988 l
1503 879 l
1772 785 l
2041 707 l
stroke
965 1131 16 0 360 arc
gsave fill grestore
stroke
1234 988 16 0 360 arc
gsave fill grestore
stroke
1503 879 16 0 360 arc
gsave fill grestore
stroke
1772 785 16 0 360 arc
gsave fill grestore
stroke
2041 707 16 0 360 arc
gsave fill grestore
stroke
158 2070 m
427 1697 m
696 1387 m
965 1160 m
965 1199 l
1234 987 m
1234 1022 l
1503 848 m
1503 885 l
1772 737 m
1772 771 l
2041 655 m
2041 677 l
stroke
942 1160 m
988 1160 l
942 1199 m
988 1199 l
1211 987 m
1257 987 l
1211 1022 m
1257 1022 l
1480 848 m
1526 848 l
1480 885 m
1526 885 l
1749 737 m
1795 737 l
1749 771 m
1795 771 l
2018 655 m
2064 655 l
2018 677 m
2064 677 l
stroke
830 1295 m
965 1180 l
1234 1004 l
1503 867 l
1772 754 l
2041 666 l
stroke
951 1166 m
951 1194 l
979 1194 l
979 1166 l
closepath
gsave eofill grestore
stroke
1220 990 m
1220 1018 l
1248 1018 l
1248 990 l
closepath
gsave eofill grestore
stroke
1489 853 m
1489 881 l
1517 881 l
1517 853 l
closepath
gsave eofill grestore
stroke
1758 740 m
1758 768 l
1786 768 l
1786 740 l
closepath
gsave eofill grestore
stroke
2027 652 m
2027 680 l
2055 680 l
2055 652 l
closepath
gsave eofill grestore
stroke
158 2582 m
427 2012 m
696 1571 m
965 1257 m
965 1278 l
1234 1032 m
1234 1051 l
1503 871 m
1503 886 l
1772 752 m
1772 764 l
2041 654 m
2041 664 l
stroke
942 1257 m
988 1257 l
942 1278 m
988 1278 l
1211 1032 m
1257 1032 l
1211 1051 m
1257 1051 l
1480 871 m
1526 871 l
1480 886 m
1526 886 l
1749 752 m
1795 752 l
1749 764 m
1795 764 l
2018 654 m
2064 654 l
2018 664 m
2064 664 l
stroke
904 1340 m
965 1267 l
1234 1041 l
1503 879 l
1772 758 l
2041 659 l
stroke
965 1283 m
949 1267 l
965 1251 l
981 1267 l
closepath
gsave eofill grestore
stroke
1234 1057 m
1218 1041 l
1234 1025 l
1250 1041 l
closepath
gsave eofill grestore
stroke
1503 895 m
1487 879 l
1503 863 l
1519 879 l
closepath
gsave eofill grestore
stroke
1772 774 m
1756 758 l
1772 742 l
1788 758 l
closepath
gsave eofill grestore
stroke
2041 675 m
2025 659 l
2041 643 l
2057 659 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
1585 1248 m
1693 1248 l
stroke
1585 1248 16 0 360 arc
gsave fill grestore
stroke
1693 1248 16 0 360 arc
gsave fill grestore
stroke
1720 1248 m
gsave
1720 1248 translate
0 rotate
0 -15  m
( ) show
/Times-Roman findfont
45 scalefont
 setfont
(L= 4, ) show
/Symbol findfont
45 scalefont
 setfont
(b) show
/Times-Roman findfont
45 scalefont
 setfont
(=1.000) show
grestore
newpath
/Times-Roman findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
1585 1192 m
1693 1192 l
stroke
1571 1178 m
1571 1206 l
1599 1206 l
1599 1178 l
closepath
gsave eofill grestore
stroke
1679 1178 m
1679 1206 l
1707 1206 l
1707 1178 l
closepath
gsave eofill grestore
stroke
1720 1192 m
gsave
1720 1192 translate
0 rotate
0 -15  m
( ) show
/Times-Roman findfont
45 scalefont
 setfont
(L= 8, ) show
/Symbol findfont
45 scalefont
 setfont
(b) show
/Times-Roman findfont
45 scalefont
 setfont
(=1.414) show
grestore
newpath
/Times-Roman findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
1585 1136 m
1693 1136 l
stroke
1585 1152 m
1569 1136 l
1585 1120 l
1601 1136 l
closepath
gsave eofill grestore
stroke
1693 1152 m
1677 1136 l
1693 1120 l
1709 1136 l
closepath
gsave eofill grestore
stroke
1720 1136 m
gsave
1720 1136 translate
0 rotate
0 -15  m
( ) show
/Times-Roman findfont
45 scalefont
 setfont
(L=16, ) show
/Symbol findfont
45 scalefont
 setfont
(b) show
/Times-Roman findfont
45 scalefont
 setfont
(=2.000) show
grestore
newpath
830 1524 m
830 2329 l
2189 2329 l
2189 1524 l
830 1524 l
stroke
830 1524 m
830 1534 l
1024 1524 m
1024 1534 l
1218 1524 m
1218 1534 l
1412 1524 m
1412 1534 l
1606 1524 m
1606 1534 l
1800 1524 m
1800 1534 l
1994 1524 m
1994 1534 l
2189 1524 m
2189 1534 l
830 2329 m
830 2319 l
1024 2329 m
1024 2319 l
1218 2329 m
1218 2319 l
1412 2329 m
1412 2319 l
1606 2329 m
1606 2319 l
1800 2329 m
1800 2319 l
1994 2329 m
1994 2319 l
2189 2329 m
2189 2319 l
stroke
830 1524 m
830 1537 l
1024 1524 m
1024 1537 l
1218 1524 m
1218 1537 l
1412 1524 m
1412 1537 l
1606 1524 m
1606 1537 l
1800 1524 m
1800 1537 l
1994 1524 m
1994 1537 l
2189 1524 m
2189 1537 l
830 2329 m
830 2316 l
1024 2329 m
1024 2316 l
1218 2329 m
1218 2316 l
1412 2329 m
1412 2316 l
1606 2329 m
1606 2316 l
1800 2329 m
1800 2316 l
1994 2329 m
1994 2316 l
2189 2329 m
2189 2316 l
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
830 1474 m
gsave
830 1474 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
newpath
1024 1474 m
gsave
1024 1474 translate
0 rotate
0 -20  m
(6) CS
(6) show
grestore
newpath
1218 1474 m
gsave
1218 1474 translate
0 rotate
0 -20  m
(7) CS
(7) show
grestore
newpath
1412 1474 m
gsave
1412 1474 translate
0 rotate
0 -20  m
(8) CS
(8) show
grestore
newpath
1606 1474 m
gsave
1606 1474 translate
0 rotate
0 -20  m
(9) CS
(9) show
grestore
newpath
1800 1474 m
gsave
1800 1474 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
newpath
1994 1474 m
gsave
1994 1474 translate
0 rotate
0 -20  m
(11) CS
(11) show
grestore
newpath
2189 1474 m
gsave
2189 1474 translate
0 rotate
0 -20  m
(12) CS
(12) show
grestore
newpath
830 1524 m
840 1524 l
830 1639 m
840 1639 l
830 1754 m
840 1754 l
830 1869 m
840 1869 l
830 1984 m
840 1984 l
830 2099 m
840 2099 l
830 2214 m
840 2214 l
830 2329 m
840 2329 l
2189 1524 m
2179 1524 l
2189 1639 m
2179 1639 l
2189 1754 m
2179 1754 l
2189 1869 m
2179 1869 l
2189 1984 m
2179 1984 l
2189 2099 m
2179 2099 l
2189 2214 m
2179 2214 l
2189 2329 m
2179 2329 l
stroke
830 1524 m
850 1524 l
830 1754 m
850 1754 l
830 1984 m
850 1984 l
830 2214 m
850 2214 l
2189 1524 m
2169 1524 l
2189 1754 m
2169 1754 l
2189 1984 m
2169 1984 l
2189 2214 m
2169 2214 l
/Helvetica findfont
60 scalefont
 setfont
stroke
792 1524 m
gsave
792 1524 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
792 1754 m
gsave
792 1754 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
792 1984 m
gsave
792 1984 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
newpath
792 2214 m
gsave
792 2214 translate
0 rotate
0 -20  m
(3.0) RJ
(3.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
664 1926 m
gsave
664 1926 translate
90 rotate
0 0  m
(brS) CS
/Symbol findfont
90 scalefont
 setfont
(br) show
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
53 scalefont
 setfont
0 -26 rmoveto
(S) show
/Times-Roman findfont
90 scalefont
 setfont
0 26 rmoveto
() show
grestore
newpath
935 1770 m
935 1775 l
1204 1695 m
1204 1701 l
1473 1641 m
1473 1645 l
1742 1605 m
1742 1609 l
2011 1581 m
2011 1584 l
stroke
912 1770 m
958 1770 l
912 1775 m
958 1775 l
1181 1695 m
1227 1695 l
1181 1701 m
1227 1701 l
1450 1641 m
1496 1641 l
1450 1645 m
1496 1645 l
1719 1605 m
1765 1605 l
1719 1609 m
1765 1609 l
1988 1581 m
2034 1581 l
1988 1584 m
2034 1584 l
stroke
935 1772 m
1204 1698 l
1473 1643 l
1742 1607 l
2011 1582 l
stroke
935 1772 16 0 360 arc
gsave fill grestore
stroke
1204 1698 16 0 360 arc
gsave fill grestore
stroke
1473 1643 16 0 360 arc
gsave fill grestore
stroke
1742 1607 16 0 360 arc
gsave fill grestore
stroke
2011 1582 16 0 360 arc
gsave fill grestore
stroke
935 1978 m
935 2004 l
1204 1776 m
1204 1802 l
1473 1662 m
1473 1685 l
1742 1600 m
1742 1610 l
2011 1567 m
2011 1572 l
stroke
912 1978 m
958 1978 l
912 2004 m
958 2004 l
1181 1776 m
1227 1776 l
1181 1802 m
1227 1802 l
1450 1662 m
1496 1662 l
1450 1685 m
1496 1685 l
1719 1600 m
1765 1600 l
1719 1610 m
1765 1610 l
1988 1567 m
2034 1567 l
1988 1572 m
2034 1572 l
stroke
935 1991 m
1204 1789 l
1473 1673 l
1742 1605 l
2011 1570 l
stroke
921 1977 m
921 2005 l
949 2005 l
949 1977 l
closepath
gsave eofill grestore
stroke
1190 1775 m
1190 1803 l
1218 1803 l
1218 1775 l
closepath
gsave eofill grestore
stroke
1459 1659 m
1459 1687 l
1487 1687 l
1487 1659 l
closepath
gsave eofill grestore
stroke
1728 1591 m
1728 1619 l
1756 1619 l
1756 1591 l
closepath
gsave eofill grestore
stroke
1997 1556 m
1997 1584 l
2025 1584 l
2025 1556 l
closepath
gsave eofill grestore
stroke
935 2221 m
935 2288 l
1204 1925 m
1204 1989 l
1473 1701 m
1473 1725 l
1742 1596 m
1742 1617 l
2011 1553 m
2011 1571 l
stroke
912 2221 m
958 2221 l
912 2288 m
958 2288 l
1181 1925 m
1227 1925 l
1181 1989 m
1227 1989 l
1450 1701 m
1496 1701 l
1450 1725 m
1496 1725 l
1719 1596 m
1765 1596 l
1719 1617 m
1765 1617 l
1988 1553 m
2034 1553 l
1988 1571 m
2034 1571 l
stroke
935 2255 m
1204 1957 l
1473 1713 l
1742 1607 l
2011 1562 l
stroke
935 2271 m
919 2255 l
935 2239 l
951 2255 l
closepath
gsave eofill grestore
stroke
1204 1973 m
1188 1957 l
1204 1941 l
1220 1957 l
closepath
gsave eofill grestore
stroke
1473 1729 m
1457 1713 l
1473 1697 l
1489 1713 l
closepath
gsave eofill grestore
stroke
1742 1623 m
1726 1607 l
1742 1591 l
1758 1607 l
closepath
gsave eofill grestore
stroke
2011 1578 m
1995 1562 l
2011 1546 l
2027 1562 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
1585 2237 m
1693 2237 l
stroke
1585 2237 16 0 360 arc
gsave fill grestore
stroke
1693 2237 16 0 360 arc
gsave fill grestore
stroke
1720 2237 m
gsave
1720 2237 translate
0 rotate
0 -15  m
( ) show
/Times-Roman findfont
45 scalefont
 setfont
(L=4, ) show
/Symbol findfont
45 scalefont
 setfont
(b) show
/Times-Roman findfont
45 scalefont
 setfont
(= 4.000) show
grestore
newpath
/Times-Roman findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
1585 2181 m
1693 2181 l
stroke
1571 2167 m
1571 2195 l
1599 2195 l
1599 2167 l
closepath
gsave eofill grestore
stroke
1679 2167 m
1679 2195 l
1707 2195 l
1707 2167 l
closepath
gsave eofill grestore
stroke
1720 2181 m
gsave
1720 2181 translate
0 rotate
0 -15  m
( ) show
/Times-Roman findfont
45 scalefont
 setfont
(L=6, ) show
/Symbol findfont
45 scalefont
 setfont
(b) show
/Times-Roman findfont
45 scalefont
 setfont
(= 9.000) show
grestore
newpath
/Times-Roman findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
1585 2125 m
1693 2125 l
stroke
1585 2141 m
1569 2125 l
1585 2109 l
1601 2125 l
closepath
gsave eofill grestore
stroke
1693 2141 m
1677 2125 l
1693 2109 l
1709 2125 l
closepath
gsave eofill grestore
stroke
1720 2125 m
gsave
1720 2125 translate
0 rotate
0 -15  m
( ) show
/Times-Roman findfont
45 scalefont
 setfont
(L=8, ) show
/Symbol findfont
45 scalefont
 setfont
(b) show
/Times-Roman findfont
45 scalefont
 setfont
(=16.000) show
grestore
newpath
/Times-Roman findfont
74 scalefont
 setfont
/Helvetica findfont
74 scalefont
 setfont
903 1609 m
gsave
903 1609 translate
0 rotate
0 -24  m
(\(a\)) show
grestore
newpath
/Helvetica findfont
45 scalefont
 setfont
/Helvetica findfont
74 scalefont
 setfont
907 613 m
gsave
907 613 translate
0 rotate
0 -24  m
(\(b\)) show
grestore
newpath
/Helvetica findfont
45 scalefont
 setfont
/Helvetica findfont
33 scalefont
 setfont
2519 127 m
gsave
2519 127 translate
0 rotate
0 -11  m
(S.Zhang et al Fig.3) show
grestore
newpath
/Helvetica findfont
45 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 37 128 525 619
